Shared circuits predict whether LLMs generalize across formats in arithmetic reasoning

In many forms of reasoning, including arithmetic reasoning, generalizing across superficial changes in input format is effortless for humans: anyone who can solve 2+5 can also solve 'two plus five'. In contrast, LLMs are more brittle to surface variations of the prompts: for example, they solve numeric arithmetic problems almost perfectly but are substantially less accurate on verbal renditions of the same problems. Here, we ask whether generalization across formats can be predicted from the models' internals. Using attribution patching, we first independently localize the circuit that each model recruits to solve numeric arithmetic problems (2+5) vs. verbal ones, in three languages: English ('two plus five'), Spanish ('dos m\'as cinco'), and Italian ('due pi\`u cinque'); then, we test whether overlap with the model's own numeric circuit predicts its generalization to the verbal formats. Indeed, we find support for this idea at three levels: circuit overlap accounts for the relative difficulty of the three verbal formats, for which models generalize best, and for which items are solved correctly, rivaling supervised probes while requiring no labeled data.

==> figs/fig_pipeline.tex <==
% Pipeline figure body (wide single-band layout for figure*).
% In main.tex preamble add:
%   \usepackage{tikz}\usetikzlibrary{arrows.meta,positioning}
% then use inside a figure* environment:
%   \resizebox{\textwidth}{!}{\input{fig_pipeline_body}}
\definecolor{PBlue}{HTML}{5E81AC}%
\definecolor{POrange}{HTML}{D08770}%
\definecolor{PRed}{HTML}{BF616A}%
\definecolor{PGreen}{HTML}{A3BE8C}%
\definecolor{PGray}{HTML}{4C566A}%
\definecolor{PBg}{HTML}{ECEFF4}%
\begin{tikzpicture}[x=1mm,y=1mm, font=\sffamily,
    card/.style={draw=PGray!60, rounded corners=1.2pt, fill=PBg,
                 inner sep=2.2pt, font=\sffamily\scriptsize\ttfamily, text=black},
    lab/.style={font=\sffamily\tiny, text=PGray},
    biglab/.style={font=\sffamily\scriptsize\bfseries, text=PBlue},
    arr/.style={-{Stealth[length=1.8mm]}, semithick, draw=PGray!85}]

  \def\cs{2.0} % cell size; grids are 6 x 5 cells (12mm x 10mm)

  % ================= Domain 1 =================
  \node[biglab, anchor=west] at (0,24.5) {Domain 1: numeric (strong)};

  % cascaded prompt cards
  \node[card, anchor=west, minimum width=13.5mm] at (0,5.5) {63 + 31 =};
  \node[card, anchor=west, minimum width=13.5mm] at (1.5,9.5) {17 + 8 =};
  \node[card, anchor=west, minimum width=13.5mm] at (3,13.5) {44 + 22 =};

  % cascaded attribution grids
  \foreach \gx/\gy/\seed in {22/2.5/7, 24.5/5.5/13, 27/8.5/42}{
    \pgfmathsetseed{\seed}
    \fill[white] (\gx-0.3,\gy-0.3) rectangle (\gx+6*\cs,\gy+5*\cs);
    \foreach \i in {0,...,5}{\foreach \j in {0,...,4}{
      \pgfmathsetmacro{\op}{12+55*rnd}
      \fill[PBlue!\op] ({\gx+\i*\cs},{\gy+\j*\cs}) rectangle ({\gx+\i*\cs+1.8},{\gy+\j*\cs+1.8});
    }}
    \draw[PGray!40, line width=0.3pt] (\gx-0.1,\gy-0.1) rectangle (\gx+6*\cs-0.1,\gy+5*\cs-0.1);
  }
  \draw[arr] (17.5,9.5) -- (21,9.5);
  \node[lab] at (31.5,20.8) {attributions per item};

  % merged grid
  \draw[arr] (40,9.5) -- (46,9.5) node[midway, above, lab] {average};
  \pgfmathsetseed{42}
  \foreach \i in {0,...,5}{\foreach \j in {0,...,4}{
    \pgfmathsetmacro{\op}{15+45*rnd}
    \fill[PBlue!\op] ({47.5+\i*\cs},{4.5+\j*\cs}) rectangle ({47.5+\i*\cs+1.8},{4.5+\j*\cs+1.8});
  }}
  \foreach \i/\j in {0/3,2/1,3/4,4/0,5/2}{
    \fill[PBlue] ({47.5+\i*\cs},{4.5+\j*\cs}) rectangle ({47.5+\i*\cs+1.8},{4.5+\j*\cs+1.8});
  }
  \draw[PGray!40, line width=0.3pt] (47.4,4.4) rectangle (59.4,14.4);

  % threshold -> circuit mask
  \draw[arr] (60.3,9.5) -- (66.8,9.5) node[midway, above, lab] {top 1\%};
  \foreach \i in {0,...,5}{\foreach \j in {0,...,4}{
    \draw[PGray!25, line width=0.3pt] ({68.3+\i*\cs},{4.5+\j*\cs}) rectangle ({68.3+\i*\cs+1.8},{4.5+\j*\cs+1.8});
  }}
  \foreach \i/\j in {0/3,2/1,3/4,4/0,5/2}{
    \fill[POrange] ({68.3+\i*\cs},{4.5+\j*\cs}) rectangle ({68.3+\i*\cs+1.8},{4.5+\j*\cs+1.8});
  }
  \node[font=\sffamily\tiny\bfseries, text=POrange!80!black] at (74.3,16.6) {numeric circuit};

  % light separator between domains
  \draw[PGray!30, dashed, line width=0.4pt] (83,-1) -- (83,26);

  % ================= Domain 2 =================
  \node[biglab, anchor=west] at (86,24.5) {Domain 2: verbal (weak)};

  \node[card, font=\sffamily\tiny\itshape] at (97.5,9.5) {forty-four plus twenty-two};

  \draw[arr] (110,9.5) -- (113.5,9.5);

  % attribution grid for verbal item, with circuit overlay
  \pgfmathsetseed{99}
  \foreach \i in {0,...,5}{\foreach \j in {0,...,4}{
    \pgfmathsetmacro{\op}{12+55*rnd}
    \fill[PBlue!\op] ({115+\i*\cs},{4.5+\j*\cs}) rectangle ({115+\i*\cs+1.8},{4.5+\j*\cs+1.8});
  }}
  \foreach \i/\j in {0/3,2/1,3/4,4/0,5/2}{
    \draw[POrange, line width=0.8pt] ({115+\i*\cs},{4.5+\j*\cs}) rectangle ({115+\i*\cs+1.8},{4.5+\j*\cs+1.8});
  }
  \node[lab] at (121,1.2) {attributions on a new item};

  % overlay arrow from circuit mask over to verbal grid, boxed label
  \draw[arr, dashed, draw=POrange!85!black] (74.3,15) .. controls (82,21) and (108,21) .. (120,15.5);
  \node[draw=POrange!85!black, fill=white, rounded corners=1.2pt, inner sep=1.8pt,
        font=\sffamily\tiny, text=POrange!80!black] at (97,20.6) {overlay circuit};

  % ---- loading -> performance mini plot ----
  \draw[arr] (128,9.5) -- (134,9.5) node[midway, above, lab] {loading};

  \begin{scope}[shift={(139,2)}]
    % shaded regions
    \fill[PRed!12]   (0.4,0.4) rectangle (5.6,11.5);
    \fill[PGreen!18] (10.2,0.4) rectangle (15.4,11.5);
    % axis lines
    \draw[PGray, line width=0.5pt, -{Stealth[length=1.4mm]}] (0.4,0.4) -- (16.8,0.4);
    \draw[PGray, line width=0.5pt, -{Stealth[length=1.4mm]}] (0.4,0.4) -- (0.4,12.8);
    % rising curve
    \draw[PBlue, line width=0.9pt]
      (1.0,1.6) .. controls (5.5,2.0) and (9.4,4.4) .. (14.9,10.0);
    % example items on the curve
    \fill[PRed]   (2.95,1.9) circle (0.65);
    \fill[PGreen!60!black] (13.2,8.4) circle (0.65);
    % zone marks: cross and check at the same height
    \draw[PRed, line width=1.0pt] (2.1,9.3) -- (3.9,11.1);
    \draw[PRed, line width=1.0pt] (2.1,11.1) -- (3.9,9.3);
    \draw[PGreen!55!black, line width=1.0pt] (11.4,10.2) -- (12.15,9.35) -- (13.55,11.15);
    % axis labels
    \node[lab] at (8.6,-1.6) {circuit loading};
    \node[lab, rotate=90] at (-1.6,6.4) {P(correct)};
  \end{scope}
\end{tikzpicture}%
